Boosting Isomorphic Model Filtering with Invariants

The enumeration of finite models is very important to the working discrete mathematician (algebra, graph theory, etc) and hence the search for effective methods to do this task is a critical goal in discrete computational mathematics. However, it is hindered by the possible existence of many isomorphic models, which usually only add noise. Typically, they are filtered out {\em a posteriori}, a step that might take a long time just to discard redundant models. This paper proposes a novel approach to split the generated models into mutually non-isomorphic blocks. To do that we use well-designed hand-crafted invariants as well as randomly generated invariants. The blocks are then tackled separately and possibly in parallel. This approach is integrated into Mace4 (the most popular tool among mathematicians) where it shows tremendous speed-ups for a large variety of algebraic structures.

==> fig_tree.tex <==

\begin{tikzpicture}[minimum size=.55cm,
	evel 2/.style={sibling distance=1.5cm},level 3/.style={sibling distance=.75cm},
	yscale=0.6,xscale=2,
	every node/.style={draw=gray,fill=blue!3}]
\node[circle,draw](z){$=$}
child{%
	node[circle,draw]{$x$}}
child{%
	node[circle,draw]{$+$} 
	child{node[circle,draw] {$*$}
		  child{node[circle,draw] {$x$}}
		  child{node[circle,draw] {$y$}}} 
	child{node[circle,draw] {$'$} child{node[circle,draw]{$x$}}} 
};
\end{tikzpicture}



==> random_cum_frequency.tex <==



\begin{tikzpicture}
	\begin{axis}[
		title={\# Random Invariants Used},
		xlabel={\# Random Invariants},
		ylabel={Cumulative Frequency (\%)},
		xmin=0, xmax=19,
		ymin=0, ymax=100,
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
		ytick={10,20,40,60,80,90,100},
		legend pos=south east,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		mark=square,
		]
		coordinates {
			(0,10)(1,22)(2,46)(3,61)(4,72)(5,82)(6,91)(7,94)(8,97)(9,98)
			(10,98)(11,98)(12,98)(13,99)(14,99)(15,99)(16,99)(17,99)(18,99)(19,100)
		};
		\legend{Cum. Frequency}
		
	\end{axis}
\end{tikzpicture}


==> scatter_plot_time.tex <==
% File:  scatter_plot_time.tex
% Author: mikolas
% Created on: Mon May 24 15:28:36 CEST 2021
% Copyright (C) 2021, Mikolas Janota
  
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

  % \draw[color=lightgreen,fill=lightgreen] (0, 0) -- (1.95, 0) -- (5.43,3.48) -- (5.43,3.48) -- (5.43,5.43) -- (3.48,5.43) -- (0,1.95) -- (0,0);

  \begin{axis}[color=black!60,
    xmode=log,
    ymode=log,
    enlarge x limits=0,
    enlarge y limits=0,
    log ticks with fixed point,
%    axis equal,
    width=7cm,
    height=7cm,
%    xmin=0,
    xmax=70000,
%    ymin=0,
    ymax=70000,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
%    x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]
    \addplot+[
    only marks,
%    scatter,
    mark=+,
    darkblue,
    mark size=3pt] table {scatter_time.data.tex};
  \end{axis}

  \draw[color=darkred] (0, 0) -- (5.4,5.4);
%  \draw (1.95, 0) -- (5.43,3.48);
  %  \draw (0,1.95) -- (3.48,5.43);

  % \draw[color=lightgray,dotted] (0,4.835) -- (5.4,4.835);
  % \draw[color=lightgray,dotted] (4.835,0) -- (4.835,5.4);

  \node at (2.7,-.5) {w/ invariants};
  \node[rotate=90] at (-.9, 2.7) {w/o invariants};

  \node[below left] at (5.5,-0.2) {{\footnotesize time (s)}};

  \node[left] at (0, 5.3) {{\footnotesize time}};
  \node[left] at (0, 5) {{\footnotesize (s)}};

\end{tikzpicture}


==> scatter_plot_time_basic_vs_random.tex <==
% File:  scatter_plot_time.tex
% Author: mikolas
% Created on: Mon May 24 15:28:36 CEST 2021
% Copyright (C) 2021, Mikolas Janota
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

  % \draw[color=lightgreen,fill=lightgreen] (0, 0) -- (1.95, 0) -- (5.43,3.48) -- (5.43,3.48) -- (5.43,5.43) -- (3.48,5.43) -- (0,1.95) -- (0,0);

  \begin{axis}[color=black!60,
    xmode=log,
    ymode=log,
    enlarge x limits=0,
    enlarge y limits=0,
    log ticks with fixed point,
%    axis equal,
    width=7cm,
    height=7cm,
%    xmin=0,
    xmax=2000,
%    ymin=0,
    ymax=2000,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
%    x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]
    \addplot+[
    only marks,
%    scatter,
    mark=+,
    darkblue,
    mark size=3pt] table {scatter_time_basic_vs_random.data.tex};
  \end{axis}

  \draw[color=darkred] (0, 0) -- (5.4,5.4);
%  \draw (1.95, 0) -- (5.43,3.48);
  %  \draw (0,1.95) -- (3.48,5.43);

  % \draw[color=lightgray,dotted] (0,4.835) -- (5.4,4.835);
  % \draw[color=lightgray,dotted] (4.835,0) -- (4.835,5.4);

  \node at (2.7,-.5) {w/ random invariants};
  \node[rotate=90] at (-.9, 2.7) {w/o random invariants};

  \node[below] at (5.5,-0.2) {{\footnotesize time (s)}};

  \node[left,align=left] at (-0.3, 5.3) {\footnotesize time\\(s)};
  % \node[left] at (0, 5) {{\footnotesize (s)}};

\end{tikzpicture}

